AeGAN: Time-Frequency Speech Denoising via Generative Adversarial Networks

Automatic speech recognition (ASR) systems are of vital importance nowadays in commonplace tasks such as speech-to-text processing and language translation. This created the need for an ASR system that can operate in realistic crowded environments. Thus, speech enhancement is a valuable building block in ASR systems and other applications such as hearing aids, smartphones and teleconferencing systems. In this paper, a generative adversarial network (GAN) based framework is investigated for the task of speech enhancement, more specifically speech denoising of audio tracks. A new architecture based on CasNet generator and an additional feature-based loss are incorporated to get realistically denoised speech phonetics. Finally, the proposed framework is shown to outperform other learning and traditional model-based speech enhancement approaches.

==> fig/qual.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\PHI}{-4.5}
\pgfmathsetmacro{\Y}{3.6}
\pgfmathsetmacro{\Yshift}{3.85}
\pgfmathsetmacro{\Yshifta}{3.6}
\pgfmathsetmacro{\Yshiftb}{3.42}
\pgfmathsetmacro{\O}{3.2}
\pgfmathsetmacro{\P}{2.4}
\pgfmathsetmacro{\X}{0.5mm}
\node[inner sep=0pt] () at (0,2)
{\includegraphics[width=\textwidth]{fig/qualitativeUnannotated.pdf}};
\node[inner sep=0pt] () at (-7.7, \Y+0.4) {Speech +};
\node[inner sep=0pt] () at (-7.7, \Y) {City-street Noise};
\node[inner sep=0pt] () at (-7.7, \Y-3.15) {Time [s]};
\node[inner sep=0pt,rotate=90] () at (-9.3, \Y-1.6) {Frequency [kHz]};
\node[inner sep=0pt] () at (-4.5, \Y+0.4) {Speech +};
\node[inner sep=0pt] () at (-4.5, \Y) {Cafe Noise (Input)};
\node[inner sep=0pt] () at (-1.34,\Y) {FSEGAN};
\node[inner sep=0pt] () at (1.62, \Y) {SEGAN};
\node[inner sep=0pt] () at (4.55, \Y) {AeGAN};
\node[inner sep=0pt] () at (7.7, \Y+0.4) {Clean};
\node[inner sep=0pt] () at (7.7, \Y) {Speech (Target)};
\draw [line width=\X,green2](-8.75, \O-2.37) ellipse (0.3cm and 0.15cm);
\draw [line width=\X,green2](-5.57, \O-2) ellipse (0.3cm and 0.5cm);
\draw [->,>=stealth,line width=\X,red2] (-2.325, \O) -- (-2.325, \P);
\draw [->,>=stealth,line width=\X,red2] (3.6, \O) -- (3.6, \P);
\draw [->,>=stealth,line width=\X,red2] (6.7, \O) -- (6.7, \P);
\draw [->,>=stealth,line width=\X,blue2] (1.95, \O) -- (1.95, \P); 
\draw [->,>=stealth,line width=\X,blue2] (4.88, \O) -- (4.88, \P);
\draw [->,>=stealth,line width=\X,blue2] (8.1, \O) -- (8.1, \P); 
\end{tikzpicture}%

==> fig/track_1s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\newcommand\mtlarge{\fontsize{17pt}{18pt}\selectfont}
\begin{axis}[%
width=3.7in,
height=3.566in,
at={(0.676in,0.481in)},
scale only axis,
point meta min=-100,
point meta max=0,
axis on top,
xmin=0.01321875,
xmax=1.42121875,
xlabel style={font=\color{white!15!black}},
ymin=-0.0156555772994129,
ymax=8,
ylabel style={font=\color{white!15!black}},
xlabel={\mtlarge Time [s]},
ylabel={\mtlarge Frequency [kHz]},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlarge},
xticklabel style = {font=\mtlarge},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar,
%colorbar style={title={[dB/Hz]},title style={xshift=-0.35cm,yshift=-0.25cm},ytick style={draw=none}}
]
\addplot [forget plot] graphics [xmin=0.01321875, xmax=1.42121875, ymin=-0.0156555772994129, ymax=8] {fig/track_1s-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig/track_4s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\newcommand\mtlarge{\fontsize{17pt}{18pt}\selectfont}
\begin{axis}[%
width=3.7in,
height=3.566in,
at={(0.671in,0.481in)},
scale only axis,
point meta min=-100,
point meta max=0,
axis on top,
xmin=0.008125,
xmax=4.024125,
xlabel style={font=\color{white!15!black}},
ymin=-0.0156555772994129,
ymax=8,
ylabel style={font=\color{white!15!black}},
xlabel={\mtlarge Time [s]},
ylabel={\mtlarge Frequency [kHz]},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlarge},
xticklabel style = {font=\mtlarge},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar,
%colorbar style={title={[dB/Hz]},title style={xshift=-0.35cm,yshift=-0.25cm},ytick style={draw=none}}
]
\addplot [forget plot] graphics [xmin=0.008125, xmax=4.024125, ymin=-0.0156555772994129, ymax=8] {fig/track_4s-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
